Strict Partitioning for Sporadic Rigid Gang Tasks

The rigid gang task model is based on the idea of executing multiple threads simultaneously on a fixed number of processors to increase efficiency and performance. Although there is extensive literature on global rigid gang scheduling, partitioned approaches have several practical advantages (e.g., task isolation and reduced scheduling overheads). In this paper, we propose a new partitioned scheduling strategy for rigid gang tasks, named strict partitioning. The method creates disjoint partitions of tasks and processors to avoid inter-partition interference. Moreover, it tries to assign tasks with similar volumes (i.e., parallelisms) to the same partition so that the intra-partition interference can be reduced. Within each partition, the tasks can be scheduled using any type of scheduler, which allows the use of a less pessimistic schedulability test. Extensive synthetic experiments and a case study based on Edge TPU benchmarks show that strict partitioning achieves better schedulability performance than state-of-the-art global gang schedulability analyses for both preemptive and non-preemptive rigid gang task sets.

==> figures/2d_block.tex <==
\begin{figure}[hbt]
\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.3,-0.15) -- (13.55,-0.15);
    \foreach \x in {0,...,13}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (1.0,1.2) rectangle (7.0,2.2) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (7.0,1.2) rectangle (10.0,2.2) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=red!70,pattern=north west lines]   (3.0,3.6) rectangle (8.0,4.6) node[pos=.5,scale=0.75] {$J_7$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (6.0,1.0) node[pos=.5,scale=0.75] {$J_3$};
    \draw[pattern color=black!70,pattern=north west lines]   (6.0,0.0) rectangle (11.0,1.0) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (2.0,2.4) rectangle (8.0,3.4) node[pos=.5,scale=0.75] {$J_6$};
    % \draw[pattern color=red!70,pattern=north west lines]   (10.0,0.0) rectangle (12.0,1.0) node[pos=.5,scale=0.75] {$J_8$};
    \draw[pattern color=black!70,pattern=north west lines] (8.0,2.4) rectangle (12.0,4.6) node[pos=.5,scale=0.75] {$J_1$};

    %\draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
\caption{2-D~blocking in global NP-Gang scheduling. We assume $r_1=3, r_2=4, d_1=d_2=10$.}
\label{fig:example_2d_blocking}
\end{figure}

==> figures/benchmark.tex <==
\definecolor{332288}{HTML}{332288}
\definecolor{88CCEE}{HTML}{88CCEE}
\definecolor{44AA99}{HTML}{44AA99}
\definecolor{117733}{HTML}{117733}
\definecolor{999933}{HTML}{999933}
\definecolor{DDCC77}{HTML}{DDCC77}
\definecolor{CC6677}{HTML}{CC6677}
\definecolor{882255}{HTML}{882255}


\begin{figure}[htb] 
    \centering
	\begin{tikzpicture}[xscale=0.75,yscale=0.75]
	\begin{axis}[
		y label style={at={(axis description cs:0.04,0.7)},anchor=east},
		xlabel=Number of Edge TPUs,
		ylabel=WCET (ms),
		%xtick={0,2,4,6,8,10,12,14,16},
		grid=major,
		ymin=0, 
		legend columns=1, 
		legend style={at={(1.03,0.5)},anchor=west, 
		/tikz/column 2/.style={
                column sep=7pt,
            }},
		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		]
		\addplot[mark=o,color=332288] table [col sep=comma, y index = 1] {data/tpu_benchmark_8.csv};
		\addlegendentry{Inception-v1\cite{inception_v1_2014}}
		\addplot[mark=*,color=88CCEE] table [col sep=comma, y index = 2] {data/tpu_benchmark_8.csv};
		\addlegendentry{Inception-v2\cite{inception_v2_v3_2016}}
		\addplot[mark=square,color=44AA99] table [col sep=comma, y index = 3] {data/tpu_benchmark_8.csv};
		\addlegendentry{Inception-v3\cite{inception_v2_v3_2016}}
		\addplot[mark=diamond,color=117733] table [col sep=comma, y index = 4] {data/tpu_benchmark_8.csv};
		\addlegendentry{Inception-v4\cite{inception_v4_inception_resnet_V2_2018}}
		\addplot[mark=triangle,color=999933] table [col sep=comma, y index = 5] {data/tpu_benchmark_8.csv};
		\addlegendentry{ResNet-50\cite{resnetv1_50_101_152_2015}}
		\addplot[mark=pentagon,color=DDCC77] table [col sep=comma, y index = 6] {data/tpu_benchmark_8.csv};
		\addlegendentry{ResNet-101\cite{resnetv1_50_101_152_2015}},
		\addplot[mark=square*,color=CC6677] table [col sep=comma, y index = 7] {data/tpu_benchmark_8.csv};
		\addlegendentry{ResNet-152\cite{resnetv1_50_101_152_2015}}
		\addplot[mark=star, color=882255] table [col sep=comma, y index = 8] {data/tpu_benchmark_8.csv};
		\addlegendentry[align=center]{Inception-\\Resnet-v2 \cite{inception_v4_inception_resnet_V2_2018}}
		\end{axis}
	\end{tikzpicture} 
	\caption{Multi-TPU DNN inference benchmarks executed on ASUS AI Accelerator~CRL-G18U-P3D with 8 Edge TPUs.} \label{fig:tpu_bench}
\end{figure}


==> figures/comparison_results.tex <==
% \begin{figure*}[htb]
% 	\centering
% 	\captionsetup[subfigure]{aboveskip=1pt, belowskip=7pt}
% 	\begin{subfigure}{.3\textwidth}
% 	   \centering
% 		\begin{tikzpicture}[scale=0.65]
% 		\begin{axis}[
% 		xlabel=Utilization,
% 		ylabel=Schedulable Tasks,
% 		%xtick={0,2,4,6,8,10,12,14,16},
% 		grid=major,
% 		ymin=0,
% 		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
% 		legend style={at={(0.35,0.3)},anchor=west},
% 		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
% 		]
% 		\addplot[mark=square,color=NavyBlue] table [col sep=comma, y index = 1] {data/sched_8_procs_16_tasks_light.csv};
% 		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_16_tasks_light.csv};
% 		\addplot[mark=o,color=BrickRed] table [col sep=comma, y index = 3] {data/sched_8_procs_16_tasks_light.csv};
% 		\end{axis}
% 		\end{tikzpicture}
% 		\caption{$n=16$, $C_{i,1} \in [3, 100]$ ms}
% 	\end{subfigure}
% % \captionsetup[subfigure]{belowskip=0pt}
% 	\begin{subfigure}{.3\textwidth}
% 	   \centering
% 		\begin{tikzpicture}[scale=0.65]
% 		\begin{axis}[
% 		xlabel=Utilization,
% 		ylabel=Schedulable Tasks,
% 		%xtick={0,2,4,6,8,10,12,14,16},
% 		grid=major,
% 		ymin=0,
% 		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
% 		legend style={at={(0.35,0.3)},anchor=west},
% 		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
% 		]
% 		\addplot[mark=square,color=NavyBlue] table [col sep=comma, y index = 1] {data/sched_8_procs_16_tasks_medium.csv};
% 		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_16_tasks_medium.csv};
% 		\addplot[mark=o,color=BrickRed] table [col sep=comma, y index = 3] {data/sched_8_procs_16_tasks_medium.csv};
% 		\end{axis}
% 		\end{tikzpicture}
% 		\caption{$n=16$, $C_{i,1} \in [3, 200]$ ms}
% 	\end{subfigure}
% 	\begin{subfigure}{.3\textwidth}
% 	   \centering
% 		\begin{tikzpicture}[scale=0.65]
% 		\begin{axis}[
% 		xlabel=Utilization,
% 		ylabel=Schedulable Tasks,
% 		%xtick={0,2,4,6,8,10,12,14,16},
% 		grid=major,
% 		ymin=0,
% 		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
% 		legend style={at={(0.35,0.3)},anchor=west},
% 		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
% 		]
% 		\addplot[mark=square,color=NavyBlue] table [col sep=comma, y index = 1] {data/sched_8_procs_16_tasks_all.csv};
% 		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_16_tasks_all.csv};
% 		\addplot[mark=o,color=BrickRed] table [col sep=comma, y index = 3] {data/sched_8_procs_16_tasks_all.csv};
% 		\end{axis}
% 		\end{tikzpicture}
% 		\caption{$n=16$, $C_{i,1} \in [3, 343]$ ms}
% 	\end{subfigure}
% 	\\
% 	\begin{subfigure}{.3\textwidth}
% 	   \centering
% 		\begin{tikzpicture}[scale=0.65]
% 		\begin{axis}[
% 		xlabel=Utilization,
% 		ylabel=Schedulable Tasks,
% 		%xtick={0,2,4,6,8,10,12,14,16},
% 		grid=major,
% 		ymin=0,
% 		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
% 		legend style={at={(0.35,0.3)},anchor=west},
% 		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
% 		]
% 		\addplot[mark=square,color=NavyBlue] table [col sep=comma, y index = 1] {data/sched_8_procs_32_tasks_light.csv};
% 		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_32_tasks_light.csv};
% 		\addplot[mark=o,color=BrickRed] table [col sep=comma, y index = 3] {data/sched_8_procs_32_tasks_light.csv};
% 		\end{axis}
% 		\end{tikzpicture}
% 		\caption{$n=32$, $C_{i,1} \in [3, 100]$ ms}
% 	\end{subfigure}
% 	\begin{subfigure}{.3\textwidth}
% 	   \centering
% 		\begin{tikzpicture}[scale=0.65]
% 		\begin{axis}[
% 		xlabel=Utilization,
% 		ylabel=Schedulable Tasks,
% 		%xtick={0,2,4,6,8,10,12,14,16},
% 		grid=major,
% 		ymin=0,
% 		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
% 		legend style={at={(0.35,0.3)},anchor=west},
% 		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
% 		]
% 		\addplot[mark=square,color=NavyBlue] table [col sep=comma, y index = 1] {data/sched_8_procs_32_tasks_medium.csv};
% 		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_32_tasks_medium.csv};
% 		\addplot[mark=o,color=BrickRed] table [col sep=comma, y index = 3] {data/sched_8_procs_32_tasks_medium.csv};
% 		\end{axis}
% 		\end{tikzpicture}
% 		\caption{$n=32$, $C_{i,1} \in [3, 200]$ ms}
% 	\end{subfigure}
% 	\begin{subfigure}{.3\textwidth}
% 	   \centering
% 		\begin{tikzpicture}[scale=0.65]
% 		\begin{axis}[
% 		xlabel=Utilization,
% 		ylabel=Schedulable Tasks,
% 		%xtick={0,2,4,6,8,10,12,14,16},
% 		grid=major,
% 		ymin=0,
% 		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
% 		legend style={at={(0.35,0.3)},anchor=west},
% 		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
% 		]
% 		\addplot[mark=square,color=NavyBlue] table [col sep=comma, y index = 1] {data/m8_t20.csv};
% 		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/m8_t20.csv};
% 		\addplot[mark=o,color=BrickRed] table [col sep=comma, y index = 3] {data/m8_t20.csv};
% 		\end{axis}
% 		\end{tikzpicture}
% 		\caption{$n=32$, $C_{i,1} \in [3, 343]$ ms}
% 	\end{subfigure}
% 	\caption{Schedulability ratios on Edge TPU benchmarks.}
% 	\label{fig:case_study}
% \end{figure*}



\begin{figure*}[htb]
	\centering
	\captionsetup[subfigure]{aboveskip=1pt, belowskip=7pt}
	\begin{subfigure}{.3\textwidth}
	   \centering
		\begin{tikzpicture}[scale=0.65]
		\begin{axis}[
		xlabel=Utilization,
		ylabel=Schedulable Tasks,
		%xtick={0,2,4,6,8,10,12,14,16},
		grid=major,
		ymin=0,
		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
		legend style={at={(0.35,0.3)},anchor=west},
		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		height=7cm,
		width=8.5cm
		]
		\addplot[mark=square,color=BrickRed] table [col sep=comma, y index = 1] {data/sched_8_procs_16_tasks_leq50.csv};
		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_16_tasks_leq50.csv};
		\addplot[mark=o,color=NavyBlue] table [col sep=comma, y index = 3] {data/sched_8_procs_16_tasks_leq50.csv};
		\end{axis}
		\end{tikzpicture}
		\caption{$n=16$, $C_{i,1} \in [3, 50]$ ms}
	\end{subfigure}
% \captionsetup[subfigure]{belowskip=0pt}
	\begin{subfigure}{.3\textwidth}
	   \centering
		\begin{tikzpicture}[scale=0.65]
		\begin{axis}[
		xlabel=Utilization,
		ylabel=Schedulable Tasks,
		%xtick={0,2,4,6,8,10,12,14,16},
		grid=major,
		ymin=0,
		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
		legend style={at={(0.35,0.3)},anchor=west},
		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		height=7cm,
		width=8.5cm
		]
		\addplot[mark=square,color=BrickRed] table [col sep=comma, y index = 1] {data/sched_8_procs_16_tasks_leq100.csv};
		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_16_tasks_leq100.csv};
		\addplot[mark=o,color=NavyBlue] table [col sep=comma, y index = 3] {data/sched_8_procs_16_tasks_leq100.csv};
		\end{axis}
		\end{tikzpicture}
		\caption{$n=16$, $C_{i,1} \in [3, 100]$ ms}
	\end{subfigure}
	\begin{subfigure}{.3\textwidth}
	   \centering
		\begin{tikzpicture}[scale=0.65]
		\begin{axis}[
		xlabel=Utilization,
		ylabel=Schedulable Tasks,
		%xtick={0,2,4,6,8,10,12,14,16},
		grid=major,
		ymin=0,
		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
		legend style={at={(0.35,0.3)},anchor=west},
		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		height=7cm,
		width=8.5cm
		]
		\addplot[mark=square,color=BrickRed] table [col sep=comma, y index = 1] {data/sched_8_procs_16_tasks_all.csv};
		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_16_tasks_all.csv};
		\addplot[mark=o,color=NavyBlue] table [col sep=comma, y index = 3] {data/sched_8_procs_16_tasks_all.csv};
		\end{axis}
		\end{tikzpicture}
		\caption{$n=16$, $C_{i,1} \in [3, 343]$ ms}
	\end{subfigure}
	\\
	\begin{subfigure}{.3\textwidth}
	   \centering
		\begin{tikzpicture}[scale=0.65]
		\begin{axis}[
		xlabel=Utilization,
		ylabel=Schedulable Tasks,
		%xtick={0,2,4,6,8,10,12,14,16},
		grid=major,
		ymin=0,
		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
		legend style={at={(0.35,0.3)},anchor=west},
		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		height=7cm,
		width=8.5cm
		]
		\addplot[mark=square,color=BrickRed] table [col sep=comma, y index = 1] {data/sched_8_procs_32_tasks_leq50.csv};
		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_32_tasks_leq50.csv};
		\addplot[mark=o,color=NavyBlue] table [col sep=comma, y index = 3] {data/sched_8_procs_32_tasks_leq50.csv};
		\end{axis}
		\end{tikzpicture}
		\caption{$n=32$, $C_{i,1} \in [3, 50]$ ms}
	\end{subfigure}
	\begin{subfigure}{.3\textwidth}
	   \centering
		\begin{tikzpicture}[scale=0.65]
		\begin{axis}[
		xlabel=Utilization,
		ylabel=Schedulable Tasks,
		%xtick={0,2,4,6,8,10,12,14,16},
		grid=major,
		ymin=0,
		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
		legend style={at={(0.35,0.3)},anchor=west},
		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		height=7cm,
		width=8.5cm
		]
		\addplot[mark=square,color=BrickRed] table [col sep=comma, y index = 1] {data/sched_8_procs_32_tasks_leq100.csv};
		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_32_tasks_leq100.csv};
		\addplot[mark=o,color=NavyBlue] table [col sep=comma, y index = 3] {data/sched_8_procs_32_tasks_leq100.csv};
		\end{axis}
		\end{tikzpicture}
		\caption{$n=32$, $C_{i,1} \in [3, 100]$ ms}
	\end{subfigure}
	\begin{subfigure}{.3\textwidth}
	   \centering
		\begin{tikzpicture}[scale=0.65]
		\begin{axis}[
		xlabel=Utilization,
		ylabel=Schedulable Tasks,
		%xtick={0,2,4,6,8,10,12,14,16},
		grid=major,
		ymin=0,
		legend entries = {\texttt{NPG-G},\texttt{NP-P},\texttt{NPG-P}},
		legend style={at={(0.35,0.3)},anchor=west},
		yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		height=7cm,
		width=8.5cm
		]
		\addplot[mark=square,color=BrickRed] table [col sep=comma, y index = 1] {data/sched_8_procs_32_tasks_all.csv};
		\addplot[mark=x,color=ForestGreen] table [col sep=comma, y index = 2] {data/sched_8_procs_32_tasks_all.csv};
		\addplot[mark=o,color=NavyBlue] table [col sep=comma, y index = 3] {data/sched_8_procs_32_tasks_all.csv};
		\end{axis}
		\end{tikzpicture}
		\caption{$n=32$, $C_{i,1} \in [3, 343]$ ms}
	\end{subfigure}
	
	\captionsetup{aboveskip=3pt, belowskip=-10pt}
	\caption{Comparison of schedulability ratios on Multi-TPU DNN inference benchmarks.}
	\label{fig:compare_results}
\end{figure*}

==> figures/example.tex <==
\begin{figure}[hbt]
\centering
\begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
     
    \draw[pattern color=red!70,pattern=north west lines] (0,1.2) rectangle (4.0,2.2) node[pos=.5,scale=0.75] {$J_3$};
        
    \draw[pattern color=black!70,pattern=north west lines] (4,1.2) rectangle (8.0,2.2) node[pos=.5,scale=0.75] {$J_1$};

    \draw[pattern color=black!70,pattern=north west lines] (0,0) rectangle (4,1) node[pos=.5,scale=0.75] {$J_2$};
        
    \draw[-,red,dashed] (7,-0.1) -- (7.0,2.5);
    
    \end{tikzpicture}
    % \caption{$J_1$ and $J_3$ run on first processor, $J_2$ runs on second processor.}
    \caption{More low-volume partitions.}
    \label{fig:example1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.24\textwidth}
    \centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
        
    \draw[pattern color=red!70,pattern=north west lines] (0,0.0) rectangle (2.0,2.2) node[pos=.5,scale=0.75] {$J_3$};
        
    \draw[pattern color=black!70,pattern=north west lines] (2.0,0.0) rectangle (4.0,2.2) node[pos=.5,scale=0.75] {$J_1$};
                
    \draw[pattern color=black!70,pattern=north west lines] (4,0.0) rectangle (6.0,2.2) node[pos=.5,scale=0.75] {$J_2$};
        
    \draw[-,red,dashed] (7,-0.1) -- (7.0,2.5);
    \end{tikzpicture}
    % \caption{All three jobs, $J_1$, $J_2$, and $J_3$, run on two processors.}
    \caption{Fewer high-volume partitions.}
    \label{fig:example2}
    \end{subfigure}
    \caption{Reducing lower-priority blocking by higher-volume partitions.}
    \label{fig:example}
    \end{figure}

==> figures/global_1.tex <==
\begin{figure}[hbt]

\begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (7.25,-0.15);
    \draw[->] (-0.2,-0.15) -- (-0.2,5.3);
    
    \foreach \x in {0,...,7}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
    
    \draw (-0.3,3.5) -- (-0.1,3.5) node[xshift=-0.2cm,scale=0.6] {$P_2$};
    \draw (-0.3,4.5) -- (-0.1,4.5) node[xshift=-0.2cm,scale=0.6] {$P_1$};
    \draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.2cm,scale=0.6] {$P_5$};
    \draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.2cm,scale=0.6] {$P_4$};
    \draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.2cm,scale=0.6] {$P_3$};


	\draw[pattern color=red!60,pattern=north west lines] (4,2.0) rectangle (7.0,5.0) node[pos=.5,scale=0.75] {$\tau_2$};

 
	\draw[pattern color=black!60,pattern=north west lines] (0,0.0) rectangle (5.0,1.0) node[pos=.5,scale=0.75] {$\tau_3$};

    \draw[pattern color=blue!60,pattern=north west lines] (0,1.0) rectangle (4.0,5.0) node[pos=.5,scale=0.75] {$\tau_1$};
    \end{tikzpicture}
        \caption{Non-parallel execution}
    \label{fig:global_11}
\end{subfigure}
\begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (7.25,-0.15);
    \draw[->] (-0.2,-0.15) -- (-0.2,5.3);
    
    \foreach \x in {0,...,7}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
    
    \draw (-0.3,3.5) -- (-0.1,3.5) node[xshift=-0.2cm,scale=0.6] {$P_2$};
    \draw (-0.3,4.5) -- (-0.1,4.5) node[xshift=-0.2cm,scale=0.6] {$P_1$};
    \draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.2cm,scale=0.6] {$P_5$};
    \draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.2cm,scale=0.6] {$P_4$};
    \draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.2cm,scale=0.6] {$P_3$};


    \draw[pattern color=blue!60,pattern=north west lines] (0,2.0) rectangle (7.0,5.0) node[pos=.5,scale=0.75] {$\tau_1$};
    
	\draw[pattern color=red!60,pattern=north west lines] (0,1.0) rectangle (3.0,2.0) node[pos=.5,scale=0.75] {$\tau_2$};

	\draw[pattern color=violet!60,pattern=north west lines] (3.0,0.0) rectangle (6.0,2.0) node[pos=.5,scale=0.75] {$\tau_3$};

    \draw[pattern color=black!60,pattern=north west lines] (6.0,0.0) rectangle (7.0,2.0) node[pos=.5,scale=0.75] {$\tau_4$};
    \end{tikzpicture}
        \caption{Overestimation of interference}
    \label{fig:global_12}
\end{subfigure}
    \caption{New sources of pessimism in global gang scheduling.}
    \vspace{-0.5em}
    \label{fig:global_2}
    \end{figure}

==> figures/np_global_vs_strict.tex <==
\begin{figure}[hbt]
\centering
\begin{subfigure}[b]{0.21\textwidth}
	%\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (7.25,-0.15);
    \foreach \x in {0,...,7}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
        
        
    \draw[->] (-0.2,-0.15) -- (-0.2,3.3);
    \draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.2cm,scale=0.6] {$P_3$};
    \draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.2cm,scale=0.6] {$P_2$};
    \draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.2cm,scale=0.6] {$P_1$};


	\draw[pattern color=red!60,pattern=north west lines] (0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$\tau_2$};

	\draw[pattern color=red!60,pattern=north west lines] (3.00,0.0) rectangle (5.00,1.0) node[pos=.5,scale=0.75] {$\tau_{6}$};

    \draw[pattern color=red!60,pattern=north west lines] (0,2.0) rectangle (4.0,3.0) node[pos=.5,scale=0.75] {$\tau_{4}$};
    
    
    \draw[pattern color=red!60,pattern=north west lines] (0.0,1.0) rectangle (2.0,2.0) node[pos=.5,scale=0.75] {$\tau_{3}$};
    
    \draw[pattern color=red!60,pattern=north west lines] (2.0,1.0) rectangle (5.0,2.0) node[pos=.5,scale=0.75] {$\tau_{7}$};
    
	\draw[pattern color=blue!60,pattern=north west lines] (5,0.0) rectangle (7.0,2.0) node[pos=.5,scale=0.75] {$\tau_1$};



   \draw[<-,red] (6.5,2.0) -- (6.5,2.90) node[pos=.8,scale=0.75,xshift=-0.3cm] {$d_{1}$};  
   
   \draw[dashed,red] (6.5,1.9) -- (6.5,0) ;  
    
    \end{tikzpicture}
    \caption{Global gang}
    \label{fig:np_global_vs_strict_global}
    \end{subfigure}
    %\hfill
    \begin{subfigure}[b]{0.26\textwidth}
    %\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
	
	\draw[->] (-0.1,-0.15) -- (8.5,-0.15);
	\foreach \x in {0,...,8}
	\draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
	
	
	\draw[->] (-0.2,-0.15) -- (-0.2,3.3);
	\draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.2cm,scale=0.6] {$P_3$};
	\draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.2cm,scale=0.6] {$P_2$};
	\draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.2cm,scale=0.6] {$P_1$};
	
	
	\draw[pattern color=red!60,pattern=north west lines] (0,1.0) rectangle (3.0,2.0) node[pos=.5,scale=0.75] {$\tau_2$};
	
	\draw[pattern color=black!60,pattern=north west lines] (5.00,1.0) rectangle (8.00,2.0) node[pos=.5,scale=0.75] {$\tau_{7}$};
	
	\draw[pattern color=black!60,pattern=north west lines] (0,0.0) rectangle (4.0,1.0) node[pos=.5,scale=0.75] {$\tau_{4}$};
	

	
	\draw[pattern color=black!60,pattern=north west lines] (6.0,0.0) rectangle (8.0,1.0) node[pos=.5,scale=0.75] {$\tau_{6}$};
	
	\draw[pattern color=black!60,pattern=north west lines] (4.0,0.0) rectangle (6.0,1.0) node[pos=.5,scale=0.75] {$\tau_{3}$};
	
	\draw[pattern color=blue!60,pattern=north west lines] (3,1.0) rectangle (5.0,3.0) node[pos=.5,scale=0.75] {$\tau_1$};
	
	
	
	\draw[<-,red] (6.5,2.0) -- (6.5,2.90) node[pos=.8,scale=0.75,xshift=0.4cm] {$d_{1}$};  
	
	   \draw [decorate,decoration={brace,amplitude=3pt},xshift=5pt,yshift=0pt]  (7.9,3.0) -- (7.9,1.0) node [black,midway,xshift=0.3cm] {$\rho_1$}; 
	
	\draw [decorate,decoration={brace,amplitude=3pt},xshift=5pt,yshift=0pt]  (7.9,1.0) -- (7.9,0.0) node [black,midway,xshift=0.3cm] {$\rho_2$};
 
	
\end{tikzpicture}
    \caption{Strict partitioning}
    \label{fig:np_global_vs_strict_strict}
    \end{subfigure}
    \caption{Blocking in non-preemptive global and strict gang.}
    \label{fig:np_global_vs_strict}
    \end{figure}

==> figures/partitioned_sched.tex <==
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.3,-0.15) -- (13.55,-0.15);
    \foreach \x in {0,...,13}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (7.0,1.2) rectangle (13.0,2.2) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=red!70,pattern=north west lines]   (3.0,3.6) rectangle (8.0,4.6) node[pos=.5,scale=0.75] {$J_7$};
    \draw[pattern color=red!70,pattern=north west lines]   (1.0,1.2) rectangle (7.0,2.2) node[pos=.5,scale=0.75] {$J_3$};
    \draw[pattern color=black!70,pattern=north west lines]   (4.0,0.0) rectangle (9.0,1.0) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (2.0,2.4) rectangle (8.0,3.4) node[pos=.5,scale=0.75] {$J_6$};
    % \draw[pattern color=red!70,pattern=north west lines]   (10.0,0.0) rectangle (12.0,1.0) node[pos=.5,scale=0.75] {$J_8$};
    \draw[pattern color=black!70,pattern=north west lines] (8.0,2.4) rectangle (12.0,4.6) node[pos=.5,scale=0.75] {$J_1$};

    %\draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
\caption{Partitioned scheduling. By dividing the four processors into three partitions: $\{P_1\}, \{P_2\}, \{P_3, P_4\}$, job $J_2$ can finish the execution before its deadline since it suffers no blocking from $J_3$. However, job $J_1$ still misses its deadline.}
\label{fig:partitioned_sched}
\end{figure}

==> figures/priority_inversion.tex <==
%\iffalse
\begin{figure}[hbt]
\centering
\begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (0.0,1.2) rectangle (2.0,2.2) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (2.0,1.2) rectangle (3.0,2.2) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (1.0,1.0) node[pos=.5,scale=0.75] {$J_3$};
    \draw[pattern color=red!70,pattern=north west lines]   (1.0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=black!70,pattern=north west lines] (3.0,0.0) rectangle (5.0,2.2) node[xshift=0.2cm,pos=.5,scale=0.75] {$J_1$};

    \draw[-,red,dashed] (4,-0.1) -- (4,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
    \caption{Global scheduling}
    \label{fig:global_scheduling}
\end{subfigure}
\hfill
\iffalse
\begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (2.0,1.0) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (5.0,0.0) rectangle (6.0,1.0) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (4.0,0.0) rectangle (5.0,1.0) node[pos=.5,scale=0.75] {$J_3$};
    \draw[pattern color=red!70,pattern=north west lines]   (6.0,0.0) rectangle (8.0,1.0) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=black!70,pattern=north west lines] (2.0,0.0) rectangle (4.0,2.2) node[xshift=0.0cm,pos=.5,scale=0.75] {$J_1$};

    \draw[-,red,dashed] (4,-0.1) -- (4,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
    \caption{Partitioned scheduling}
    \label{fig:partitioned_scheduling}
\end{subfigure}
\fi
%\iffalse
\begin{subfigure}[b]{0.24\textwidth}
    \centering
        \begin{tikzpicture}[xscale=0.5,yscale=0.5]

    %\draw[->] (0,0.1) -- (0.0,2.3);

    %\foreach \y in {0,...,2}
    %    \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};
    \draw[->] (-0.1,-0.15) -- (7.25,-0.15);
    \foreach \x in {0,...,7}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (0.0,1.2) rectangle (1.0,2.2) node[pos=.5,scale=0.75] {$J_3$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (2.0,1.0) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (2.0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (3.0,0.0) rectangle (5.0,1.0) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=black!70,pattern=north west lines] (1.0,1.2) rectangle (5.0,2.2) node[pos=.5,scale=0.75] {$J_1$};

    \draw[-,red,dashed] (5,-0.1) -- (5,2.5);
    
    \node at (8,0) {};
 
    \end{tikzpicture}
        \caption{Partitioned scheduling}
\end{subfigure}
%\fi
\caption{Priority-inversion in non-preemptive moldable~gang in global and partitioned scheduling.}
\label{fig:example_2d_blocking}
\end{figure}
%\fi









\iffalse
\begin{figure}[hbt]
    \centering
        \begin{tikzpicture}[xscale=0.5,yscale=0.5]

    \draw[->] (0,0.1) -- (0.0,3.2);

    \foreach \y in {0,...,3}
        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

     \draw[pattern color=red!70,pattern=north west lines] (0.0,0.1) rectangle (3.0,1.1) node[pos=.5,scale=0.75] {$J_2$};
     \draw[pattern color=red!70,pattern=north west lines] (0.0,1.1) rectangle (4.0,2.1) node[pos=.5,scale=0.75] {$J_3$};
     \draw[pattern color=red!70,pattern=north west lines] (2.0,2.1) rectangle (6.0,3.1) node[pos=.5,scale=0.75] {$J_4$};
            %\draw[pattern color=red!70,pattern=north west lines] (5,0.1) rectangle (7.0,1.1) node[pos=.5,scale=0.75] {$J_5$};

     \draw[pattern color=red!70,pattern=north west lines] (3,0.1) rectangle (5.0,1.1) node[pos=.5,scale=0.75] {$J_5$};
     \draw[pattern color=red!70,pattern=north west lines] (4,1.1) rectangle (7.0,2.1) node[pos=.5,scale=0.75] {$J_6$};
     \draw[pattern color=red!70,pattern=north west lines] (5,0.1) rectangle (7.0,1.1) node[pos=.5,scale=0.75] {$J_7$};
     \draw[pattern color=black!70,pattern=north west lines] (7.0,0.1) rectangle (8.0,3.1) node[pos=.5,scale=0.75] {$J_1$};

    %\draw[-,red,dashed] (4.5,-0.1) -- (4.5,3.1);
    \end{tikzpicture}
\caption{Priority-inversion in non-preemptive gang moldable scheduling. Job~$J_1$ is released at $0$ and can run either on two or three processors.  The job is blocked by multiple low-priority jobs (in red), even those that arrive after its release (\emph{e.g.,}~$J_4$).}
\label{fig:priority_inversion}
\end{figure}
\fi

==> figures/priority_inversion_2.tex <==
\begin{figure}[hbt]
\centering
\begin{subfigure}[b]{0.24\textwidth}
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (0.0,1.2) rectangle (4.0,2.2) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (4.0,1.2) rectangle (6.0,2.2) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (4.0,1.0) node[pos=.5,scale=0.75] {$J_3$};
    %\draw[pattern color=red!70,pattern=north west lines]   (1.0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=black!70,pattern=north west lines] (4.0,0.0) rectangle (8.0,1.0) node[pos=.5,scale=0.75] {$J_1$};

    \draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
    \caption{Global scheduling.}
    \label{fig:global_scheduling}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\textwidth}
 \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.1,-0.15) -- (8.25,-0.15);
    \foreach \x in {0,...,8}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (0.0,1.2) rectangle (2.0,2.2) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (4.0,1.0) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (4.0,0.0) rectangle (8.0,1.0) node[pos=.5,scale=0.75] {$J_3$};
    %\draw[pattern color=red!70,pattern=north west lines]   (1.0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=black!70,pattern=north west lines] (2.0,1.2) rectangle (6.0,2.2) node[pos=.5,scale=0.75] {$J_1$};

    \draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
    \caption{Partitioned scheduling.}
    \label{fig:partitioned_scheduling}
\end{subfigure}
\caption{Priority inversion in non-preemptive scheduling.}
\label{fig:example_blocking}
\end{figure}



==> figures/priority_inversion_moldable.tex <==
\begin{figure}[hbt]
\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.1,-0.15) -- (16.25,-0.15);
    \foreach \x in {0,...,16}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (0.0,1.2) rectangle (4.0,2.2) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (4.0,1.2) rectangle (8.0,2.2) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=red!70,pattern=north west lines]   (8.0,1.2) rectangle (12.0,2.2) node[pos=.5,scale=0.75] {$J_7$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (2.0,1.0) node[pos=.5,scale=0.75] {$J_3$};
    \draw[pattern color=red!70,pattern=north west lines]   (2.0,0.0) rectangle (6.0,1.0) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (6.0,0.0) rectangle (10.0,1.0) node[pos=.5,scale=0.75] {$J_6$};
    \draw[pattern color=red!70,pattern=north west lines]   (10.0,0.0) rectangle (12.0,1.0) node[pos=.5,scale=0.75] {$J_8$};
    \draw[pattern color=black!70,pattern=north west lines] (12.0,0.0) rectangle (16.0,2.2) node[pos=.5,scale=0.75] {$J_1$};

    %\draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
\caption{2-D~blocking in global NP-Gang scheduling.}
\label{fig:example_2d_blocking}
\end{figure}

==> figures/static_partitioning_worst_case.tex <==
\begin{figure}[hbt]
\centering
    \begin{tikzpicture}[xscale=0.6,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (11.25,-0.15);
    \foreach \x in {0,...,10}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[->] (-0.5,-0.15) -- (-0.5,4.5);
    \foreach \x in {0,...,4}
        \draw (-0.6,\x) -- (-0.4,\x) node[xshift=-0.25cm,scale=0.6] {$\x$};


     
    \draw[pattern color=red!70,pattern=north west lines] (0,0) rectangle (0.4,4.0) node[pos=.5,scale=0.75] {$\tau_1$};

    \draw[pattern color=black!70,pattern=north west lines] (0.4,0) rectangle (10.4,1) node[pos=.5,scale=0.75] {$\tau_2$};

%    \draw[pattern color=black!70,pattern=north west lines] (5,0) rectangle (10.0,1) node[pos=.5,scale=0.75] {$\tau_3$};

        
    \draw[-,red,dashed] (10,-0.1) -- (10.0,4.5);
    
    \end{tikzpicture}
    % \caption{$J_1$ and $J_3$ run on first processor, $J_2$ runs on second processor.}
    \caption{Worst-case achievable utilization.}
    \label{fig:worst_case_static}
    \end{figure}

==> figures/static_partitioning_worst_case_2.tex <==
\begin{figure}[hbt]
\centering
    \begin{tikzpicture}[xscale=0.65,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (11.0,-0.15);
    \foreach \x in {0,...,10}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[->] (-0.5,-0.15) -- (-0.5,8.5);
    \foreach \x in {0,...,8}
        \draw (-0.6,\x) -- (-0.4,\x) node[xshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=black!70,pattern=north west lines] (0,0.1) rectangle (5.1,1.9) node[pos=.5,scale=0.75] {$\tau_3$};

    \draw[pattern color=black!70,pattern=north west lines] (5.1,0.1) rectangle (10.2,1.0) node[pos=.5,scale=0.75] {$\tau_4$};

    \draw[pattern color=black!70,pattern=north west lines] (0,2.1) rectangle (5.1,4.9) node[pos=.5,scale=0.75] {$\tau_2$};
    
%    \draw[pattern color=black!70,pattern=north west lines] (0,5.1) rectangle (5.1,7.9) node[pos=.5,scale=0.75] {$\tau_1$};


    \draw[pattern color=black!70,pattern=north west lines] (0,5.1) rectangle (0.5,7.9) node[pos=.5,scale=0.75] {$\tau_1$};

    
    \draw[pattern color=black!70,pattern=north west lines] (0.5,5.1) rectangle (5.1,6.0) node[pos=.5,scale=0.75] {$\tau_2$};
 
        
    \draw[-,red,dashed] (10,-0.1) -- (10.0,8.0);
    \end{tikzpicture}
    \caption{Strict partitioning worst-case achievable utilization.}
    \label{fig:strict_partitioning_worst_case}
    \end{figure}

==> figures/stationary_vs_strict.tex <==
\begin{figure}[hbt]
\centering
\begin{subfigure}[b]{0.20\textwidth}
	%\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (6.5,-0.15);
    \foreach \x in {0,...,6}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
        
        
    \draw[->] (-0.2,-0.15) -- (-0.2,2.3);
    \draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.25cm,scale=0.6] {$P_2$};
    \draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.25cm,scale=0.6] {$P_1$};
%    \draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.25cm,scale=0.6] {$P_1$};


	\draw[pattern color=black!60,pattern=north west lines] (0,1.0) rectangle (1.0,2.0) node[pos=.5,scale=0.75] {$J_{1,1}$};

	\draw[pattern color=red!60,pattern=north west lines] (1.00,0.0) rectangle (2.00,2.0) node[pos=.5,scale=0.75] {$J_{2,1}$};

    \draw[pattern color=black!60,pattern=north west lines] (3,1.0) rectangle (4.0,2.0) node[pos=.5,scale=0.75] {$J_{1,2}$};

	\draw[pattern color=red!60,pattern=north west lines] (4,0.0) rectangle (5.0,2.0) node[pos=.5,scale=0.75] {$J_{2,2}$};

	\draw[pattern color=blue!60,pattern=north west lines] (2,0.0) rectangle (4,1.0) node[pos=.5,scale=0.75] {$J_{3,1}$};
	\draw[pattern color=blue!60,pattern=north west lines] (5,0.0) rectangle (6,1.0) node[pos=.5,scale=0.75] {$J_{3,1}$};

   \draw[->] (1.0,1.0) -- (1.0,2.20) node[pos=.5,scale=0.75,yshift=0.5cm] {$r_{3,1}$};

   \draw[->,red] (6,1.2) -- (6,0.0) node[pos=.5,scale=0.75,yshift=0.6cm] {$d_{3,1}$};     
    
    \end{tikzpicture}
    \caption{Stationary gang}
    \label{fig:strict_vs_stationary_stationary}
    \end{subfigure}
    %\hfill
    \begin{subfigure}[b]{0.27\textwidth}
    %\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

    
    \draw[->] (-0.1,-0.15) -- (8.5,-0.15);
\foreach \x in {0,...,8}
\draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};


\draw[->] (-0.2,-0.15) -- (-0.2,2.3);
\draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.25cm,scale=0.6] {$P_2$};
\draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.25cm,scale=0.6] {$P_1$};
%    \draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.25cm,scale=0.6] {$P_1$};


\draw[pattern color=black!60,pattern=north west lines] (0,0.0) rectangle (1.0,1.0) node[pos=.5,scale=0.75] {$J_{1,1}$};

\draw[pattern color=red!60,pattern=north west lines] (1.00,0.0) rectangle (2.00,2.0) node[pos=.5,scale=0.75] {$J_{2,1}$};

\draw[pattern color=black!60,pattern=north west lines] (3,0.0) rectangle (4.0,1.0) node[pos=.5,scale=0.75] {$J_{1,2}$};

\draw[pattern color=red!60,pattern=north west lines] (4,0.0) rectangle (5.0,2.0) node[pos=.5,scale=0.75] {$J_{2,2}$};

\draw[pattern color=blue!60,pattern=north west lines] (2,0.0) rectangle (3,1.0) node[pos=.5,scale=0.75] {$J_{3,1}$};

\draw[pattern color=blue!60,pattern=north west lines] (5,0.0) rectangle (6,1.0) node[pos=.5,scale=0.75] {$J_{3,1}$};

\draw[pattern color=black!60,pattern=north west lines] (6,0.0) rectangle (7.0,1.0) node[pos=.5,scale=0.75] {$J_{1,3}$};

\draw[pattern color=blue!60,pattern=north west lines] (7,0.0) rectangle (8,1.0) node[pos=.5,scale=0.75] {$J_{3,1}$};

   \draw[->] (0.0,1.0) -- (0.0,1.20) node[pos=.5,scale=0.75,yshift=0.15cm, xshift=0.30cm] {$r_{3,1}$};

\draw[->,red] (5.2,1.2) -- (5,1.0) -- (5,0.0) node[pos=.5,scale=0.75,yshift=0.58cm, xshift=0.44cm] {$d_{3,1}$};     

     
   
    \end{tikzpicture}
    \caption{Strict partitioning}
    \label{fig:strict_vs_stationary_strict}
    \end{subfigure}
    \caption{Stationary scheduling better than strict partitioning.}
    \label{fig:strict_vs_stationary}
    \end{figure}

==> figures/strict_partition.tex <==
\begin{figure}[hbt]
\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

%    \draw[->] (0,0.1) -- (0.0,2.3);
%    \foreach \y in {0,...,2}
%        \draw (-0.05,\y+0.1) -- (0.05,\y+0.1) node[xshift=-0.25cm,scale=0.6] {$\y$};

    \draw[->] (-0.3,-0.15) -- (13.55,-0.15);
    \foreach \x in {0,...,13}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    \draw[pattern color=red!70,pattern=north west lines]   (7.0,1.2) rectangle (13.0,2.2) node[pos=.5,scale=0.75] {$J_4$};
    \draw[pattern color=red!70,pattern=north west lines]   (0.0,0.0) rectangle (3.0,1.0) node[pos=.5,scale=0.75] {$J_5$};
    \draw[pattern color=red!70,pattern=north west lines]   (9.0,2.4) rectangle (12.0,4.6) node[pos=.5,scale=0.75] {$J_7$};
    \draw[pattern color=red!70,pattern=north west lines]   (1.0,1.2) rectangle (7.0,2.2) node[pos=.5,scale=0.75] {$J_3$};
    \draw[pattern color=black!70,pattern=north west lines]   (4.0,0.0) rectangle (9.0,1.0) node[pos=.5,scale=0.75] {$J_2$};
    \draw[pattern color=red!70,pattern=north west lines]   (2.0,2.4) rectangle (5.0,4.6) node[pos=.5,scale=0.75] {$J_6$};
    % \draw[pattern color=red!70,pattern=north west lines]   (10.0,0.0) rectangle (12.0,1.0) node[pos=.5,scale=0.75] {$J_8$};
    \draw[pattern color=black!70,pattern=north west lines] (5.0,2.4) rectangle (9.0,4.6) node[pos=.5,scale=0.75] {$J_1$};

    %\draw[-,red,dashed] (7,-0.1) -- (7,2.5);
    
    \node at (8,0) {};
    
    \end{tikzpicture}
\caption{Strict partitioning. By setting the parallelism of jobs $J_6$ and $J_7$ to $2$, $J_1$ can meet its deadline since it does not suffer from the 2-D blocking.}
\label{fig:example_strict_partition}
\end{figure}

==> figures/strict_vs_stationary.tex <==
\begin{figure}[hbt]
\centering
\begin{subfigure}[b]{0.28\textwidth}
	%\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]
    
    \draw[->] (-0.1,-0.15) -- (9.5,-0.15);
    \foreach \x in {0,...,9}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
        
        
    \draw[->] (-0.2,-0.15) -- (-0.2,3.3);
    \draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.25cm,scale=0.6] {$P_3$};
    \draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.25cm,scale=0.6] {$P_2$};
    \draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.25cm,scale=0.6] {$P_1$};


	\draw[pattern color=black!60,pattern=north west lines] (0,3.0) rectangle (2.0,2.0) node[pos=.5,scale=0.75] {$J_{1,1}$};

	\draw[pattern color=black!60,pattern=north west lines] (5.00,3.0) rectangle (6.00,2.0) node[pos=.5,scale=0.75] {$J_{1,2}$};

    \draw[pattern color=red!60,pattern=north west lines] (2,1.0) rectangle (5.0,3.0) node[pos=.5,scale=0.75] {$J_{2,1}$};

	\draw[pattern color=red!60,pattern=north west lines] (6,1.0) rectangle (9.0,3.0) node[pos=.5,scale=0.75] {$J_{2,2}$};

	\draw[pattern color=blue!60,pattern=north west lines] (5,0.0) rectangle (6,2.0) node[pos=.5,scale=0.75] {$J_{3,1}$};

   \draw[->] (2.0,0.0) -- (2.0,0.90) node[pos=.25,scale=0.75,xshift=-0.3cm] {$r_{3,1}$};

   \draw[<-,red] (9,0.0) -- (9,0.90) node[pos=.4,scale=0.75,xshift=-0.3cm] {$d_{3,1}$};     
    
    \end{tikzpicture}
    \caption{Stationary gang}
    \label{fig:stationary_vs_strict_stationary}
    \end{subfigure}
    %\hfill
    \begin{subfigure}[b]{0.20\textwidth}
    %\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

    \draw[->] (-0.1,-0.15) -- (6.40,-0.15);
    \foreach \x in {0,...,6}
        \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};
        
    \draw[->] (-0.2,-0.15) -- (-0.2,3.3);
    \draw (-0.3,0.5) -- (-0.1,0.5) node[xshift=-0.25cm,scale=0.6] {$P_3$};
    \draw (-0.3,1.5) -- (-0.1,1.5) node[xshift=-0.25cm,scale=0.6] {$P_2$};
    \draw (-0.3,2.5) -- (-0.1,2.5) node[xshift=-0.25cm,scale=0.6] {$P_1$};
       
    \draw [decorate,decoration={brace,amplitude=3pt},xshift=5pt,yshift=0pt]  (5.2,3.0) -- (5.2,2.0) node [black,midway,xshift=0.4cm] {$\rho_1$}; 
    
    \draw [decorate,decoration={brace,amplitude=3pt},xshift=5pt,yshift=0pt]  (5.2,2.0) -- (5.2,0.0) node [black,midway,xshift=0.4cm] {$\rho_2$}; 
      
   	\draw[pattern color=black!60,pattern=north west lines] (0,2.0) rectangle (2.0,3.0) node[pos=.5,scale=0.75] {$J_{1,1}$};
   
    \draw[pattern color=red!60,pattern=north west lines] (0,0) rectangle (3.0,2.0) node[pos=.5,scale=0.75] {$J_{2,1}$};
      
    \draw[pattern color=blue!60,pattern=north west lines] (3,0) rectangle (5,2) node[pos=.5,scale=0.75] {$J_{3,1}$};
   
    \end{tikzpicture}
    \caption{Strict partitioning}
    \label{fig:stationary_vs_strict_strict}
    \end{subfigure}
    \caption{Strict partitioning better than stationary scheduling.}
    \label{fig:stationary_vs_strict}
    \end{figure}

==> figures/strip_pack_proof.tex <==
\begin{figure}[hbt]
\centering
    \begin{tikzpicture}[xscale=0.5,yscale=0.5]

    % \draw[->] (-0.1,-0.15) -- (11.0,-0.15);
    % \foreach \x in {0,...,10}
    %     \draw (\x,-0.20) -- (\x,-0.1) node[yshift=-0.25cm,scale=0.6] {$\x$};

    % \draw[->] (-0.5,-0.15) -- (-0.5,5.5);
    % \foreach \x in {0,...,5}
    %     \draw (-0.6,\x) -- (-0.4,\x) node[xshift=-0.25cm,scale=0.6] {$\x$};

    \fill[pattern color=blue,pattern=north west lines] (0,1.0) rectangle (3.1,2.9) node[pos=.5,scale=0.75]{};

    \fill[pattern color=green,pattern=north west lines] (0,0.1) rectangle (7.7,1.0) node[pos=.5,scale=0.75]{};
    

    \draw[pattern color=black!70,pattern=north west lines] (0,0.1) rectangle (3.1,2.9) node[pos=.5,scale=0.75] {$\tau_1$};

    \draw[pattern color=black!70,pattern=north west lines] (3.1,0.1) rectangle (5.1,2.9) node[pos=.5,scale=0.75] {$\tau_2$};

    \draw[pattern color=black!70,pattern=north west lines] (5.1,0.1) rectangle (7.7,2.0) node[pos=.5,scale=0.75] {$\tau_3$};

    \draw[pattern color=black!70,pattern=north west lines] (0,4.1) rectangle (4.1,5) node[pos=.5,scale=0.75] {$\tau_4$};

    \draw[-,red,dashed] (0,0.1) rectangle (10,2.9) node[black,scale=1] at (10.8,4.8) {$\rho_{i+1}$};

    \draw[-,red,dashed] (0,4.1) rectangle (10,5) node[black,scale=1] at (10.5,2.7) {$\rho_{i}$};

    

    % \draw[pattern color=black!70,pattern=north west lines] (4.1,3.1) rectangle (7.5,5.0) node[pos=.5,scale=0.75] {$\tau_5$};

    % \draw[pattern color=black!70,pattern=north west lines] (7.7,0.1) rectangle (8.9,2.0) node[pos=.5,scale=0.75] {$\tau_6$};
        
    % \draw[-,red,dashed] (10,-0.1) -- (10,5.0);

    % \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (10.1,2.9) -- (10.1,0.1) node [black,midway,xshift=0.3cm] {$\rho_i$}; 

    % \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (10.1,5) -- (10.1,4.1) node [black,midway,xshift=0.5cm] {$\rho_{i+1}$}; 

    \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (-0.1,0.1) -- (-0.1,1.0) node [black,midway,xshift=-0.6cm] {$|\rho_{i+1}|$}; 

    \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (-0.1,1.0) -- (-0.1,2.9) node [black,midway,xshift=-1.1cm] {$|\rho_i| - |\rho_{i+1}|$}; 

    \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (7.7,-0.1) -- (0,-0.1) node [black,midway,yshift=-0.3cm] {$u_{ii}$}; 

    \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (0,5.1) -- (10,5.1) node [black,midway,yshift=0.3cm] {$u_b$}; 

    \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (0,3) -- (3.1,3) node [black,midway,yshift=0.3cm] {$u^0_{i}$}; 

    % \draw[decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]  (10.0,-0.3) -- (0,-0.3) node [black,midway,yshift=-0.3cm] {$U_b$}; 
    
    \end{tikzpicture}
   
\caption{Illustration of Inequality~\eqref{eq:U_ii}.}
\label{fig:strip_pack_proof}
\vspace{-0.5em}
\end{figure}

